A numerical test of the continuum index theorem on the lattice

The overlap formalism of chiral fermions provides a tool to measure the index, Q, of the chiral Dirac operator in a fixed gauge field background on the lattice. This enables a numerical measurement of the probability distribution, p(Q), in Yang-Mills theories. We have obtained an estimate for p(Q) in pure SU(2) gauge theory by measuring Q on 140 independent gauge field configurations generated on a 12^4 lattice using the standard single plaquette Wilson action at a coupling of beta=2.4. This distribution is in good agreement with a recent measurement [8] of the distribution of the topological charge on the same lattice using the same coupling and the same lattice gauge action. In particular we find <Q^2>=3.3(4) to be compared with <Q^2> = 3.9(5) found in [8]. The good agreement between the two distributions is an indication that the continuum index theorem can be carried over in a probabilistic sense on to the lattice.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 65 rotate
/Times-Roman findfont 216 scalefont setfont 0 0 moveto 0.7 setgray
(DRAFT) show grestore}def end
